Parameterized Complexity of Minimum Membership Dominating Set

Given a graph $G=(V,E)$ and an integer $k$, the Minimum Membership Dominating Set (MMDS) problem seeks to find a dominating set $S \subseteq V$ of $G$ such that for each $v \in V$, $|N[v] \cap S|$ is at most $k$. We investigate the parameterized complexity of the problem and obtain the following results about MMDS: W[1]-hardness of the problem parameterized by the pathwidth (and thus, treewidth) of the input graph. W[1]-hardness parameterized by $k$ on split graphs. An algorithm running in time $2^{\mathcal{O}(\textbf{vc})} |V|^{\mathcal{O}(1)}$, where $\textbf{vc}$ is the size of a minimum-sized vertex cover of the input graph. An ETH-based lower bound showing that the algorithm mentioned in the previous item is optimal.

==> bigpic.tex <==
%The big figure begins
\begin{figure}[h!]
\centering

\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
%Fig (v)
\draw[thick,blue](2,1)--(9,1); %I_b
\draw[thick,blue](1,0)--(3,0); %I_a
\draw(5,0)--(7,0); %I_c
\draw(2,-1)--(5,-1); %I_e
\draw(7,-1)--(10,-1); %I_f 
\draw[thick,blue](9,0)--(11,0); %I_d

\draw(1.5,0.2) node{$I_a$};
\draw(3.5,-1) node[above=0.02cm] {$I_e$};
\draw(4,1) node[above=0.02cm] {$I_b$};
\draw(5,0) node[above=0.02cm] {$I_c$};
\draw(10,-1) node[above=0.02cm] {$I_f$};
\draw(10,0) node[above=0.02cm] {$I_d$};

\draw[radius=0.4mm, color=black, fill=black](1,-2) circle node[below=0.02cm]{1};
\draw[radius=0.4mm, color=black, fill=black](2,-2) circle node[below=0.02cm]{2};
\draw[radius=0.4mm, color=black, fill=black](3,-2) circle node[below=0.02cm]{3} node[above=0.02cm] {$z_1$};
\draw[radius=0.4mm, color=black, fill=black](4,-2) circle node[below=0.02cm]{4};
\draw[radius=0.4mm, color=black, fill=black](5,-2) circle node[below=0.02cm] {5} ;
\draw[radius=0.4mm, color=black, fill=black](6,-2) circle node[below=0.02cm]{6}; 
\draw[radius=0.4mm, color=black, fill=black](7,-2) circle node[below=0.02cm]{7};
\draw[radius=0.4mm, color=black, fill=black](8,-2) circle node[below=0.02cm]{8};
\draw[radius=0.4mm, color=black, fill=black](9,-2) circle node[below=0.02cm]{9} node[above=0.02cm] {$z_2$};
\draw[radius=0.4mm, color=black, fill=black](10,-2) circle node[below=0.02cm]{10};
\draw[radius=0.4mm, color=black, fill=black](11,-2) circle node[below=0.02cm]{11} node[above=0.02cm] {$z_3$};
\draw[dashed](1,-2)--(11,-2); 
\draw[dashed](3,-2)--(3,3.5);
\draw[dashed](9,-2)--(9,3.5);
\draw[dashed](11,-2)--(11,3.5);
%\draw(5.5,-3) node{\textit{Fig (v)}};
\end{tikzpicture} 

\caption{\scriptsize{Running the algorithm on an interval graph. Output $S = \{I_a, I_b, I_d\}$}}
\label{fig:IntGraphMinRep}
\end{figure}%


==> block.tex <==
\begin{figure}[h]
\center
\begin{tikzpicture}[scale=0.85]
\makeatletter
\tikzset{
    dot diameter/.store in=\dot@diameter,
    dot diameter=3pt,
    dot spacing/.store in=\dot@spacing,
    dot spacing=10pt,
    dots/.style={
        line width=\dot@diameter,
        line cap=round,
        dash pattern=on 0pt off \dot@spacing
    }
}
\makeatother
\coordinate (x1) at (0,0);
\coordinate (r11) at ($(x1) + (0,2)$);
\coordinate (r21) at ($(x1) + (2.5,0.5)$);
\coordinate (a11) at ($(x1) + (0.25,1.75)$);
\coordinate (a21) at ($(x1) + (1,1.50)$);
\coordinate (x2) at ($(x1) + (3.5,0)$);
\coordinate (r12) at ($(x2) + (0,2)$);
\coordinate (r22) at ($(x2) + (2.5,0.5)$);
\coordinate (a12) at ($(x2) + (0.25,1.75)$);
\coordinate (a22) at ($(x2) + (1,1.50)$);
\coordinate (x3) at ($(x1) + (10,0)$);
\coordinate (r13) at ($(x3) + (0,2)$);
\coordinate (r23) at ($(x3) + (2.5,0.5)$);
\coordinate (a13) at ($(x3) + (0.25,1.75)$);
\coordinate (a23) at ($(x3) + (1,1.50)$);
\coordinate (a31) at ($(a21) + (0,0.25)$);
\coordinate (a32) at ($(a22) + (0,0.25)$);
\coordinate (a33) at ($(a23) + (0,0.25)$);
\coordinate (a) at (5.5,3.5);
%\coordinate (f11) at ($(x1) + (1.5,1.65)$);
%\coordinate (f21) at ($(x1) + (2.15,1.65)$);
%\coordinate (h11) at ($(x1) + (1.5,0.85)$);
%\coordinate (h21) at ($(x1) + (2.15,0.85)$);
%\coordinate (f12) at ($(x2) + (1.5,1.65)$);
%\coordinate (f22) at ($(x2) + (2.15,1.65)$);
%\coordinate (h12) at ($(x2) + (1.5,0.85)$);
%\coordinate (h22) at ($(x2) + (2.15,0.85)$);
%\coordinate (f13) at ($(x3) + (1.5,1.65)$);
%\coordinate (f23) at ($(x3) + (2.15,1.65)$);
%\coordinate (h13) at ($(x3) + (1.5,0.85)$);
%\coordinate (h23) at ($(x3) + (2.15,0.85)$);
%\coordinate (f) at (7,3.5);
%\coordinate (h) at (6.75,-1);

\draw[black, thick, fill=blue!50] ($(a) + (-0.75,0)$) ellipse (0.9cm and 0.3cm) node[black] {\tiny{$C(H_i)$}};

\draw[black, thick, fill=lightgray, fill opacity=0.3, rounded corners=10pt] (r11) rectangle (r21);
\draw[black, thick, fill=lightgray, fill opacity=0.3, rounded corners=10pt] (r12) rectangle (r22);
\draw[black, thick, fill=lightgray, fill opacity=0.3, rounded corners=10pt] (r13) rectangle (r23);

\filldraw[draw=gray, fill=gray!60] (a11) -- (a31) -- (a) -- (a11) -- cycle;
\filldraw[draw=gray, fill=gray!60] (a12) -- (a32) -- (a) -- (a12) -- cycle;
\filldraw[draw=gray, fill=gray!60] (a13) -- (a33) -- (a) -- (a13) -- cycle;

%\draw[black, thick] (f11) -- (f);
%\draw[black, thick] (f21) -- (f);
%\draw[black, thick] (f12) -- (f);
%\draw[black, thick] (f22) -- (f);
%\draw[black, thick] (f13) -- (f);
%\draw[black, thick] (f23) -- (f);
%\draw[black, thick] (h11) -- (h);
%\draw[black, thick] (h21) -- (h);
%\draw[black, thick] (h12) -- (h);
%\draw[black, thick] (h22) -- (h);
%\draw[black, thick] (h13) -- (h);
%\draw[black, thick] (h23) -- (h);
%\draw[black, thick] (f) -- ($(f) + (1.5,0)$);
%\draw[black, thick] (h) -- ($(h) + (1.5,0)$);
\draw[black, thick] (a11) -- (a);
\draw[black, thick] (a31) -- (a);
\draw[black, thick] (a12) -- (a);
\draw[black, thick] (a32) -- (a);
\draw[black, thick] (a13) -- (a);
\draw[black, thick] (a33) -- (a);
%\draw[black, thick] (a) -- ($(a) + (-1.5,0)$);

%\node[fill, star,star points=5,star point ratio=0.45, blue, thick] at ($(a) + (-1.5,0)$) {.};
%\node[fill, star,star points=5,star point ratio=0.45, blue, thick] at ($(f) + (1.5,0)$) {.};
%\node[fill, star,star points=5,star point ratio=0.45, blue, thick] at ($(h) + (1.5,0)$) {.};


\draw[red, dashed, thick, fill=red, fill opacity=0.25, rounded corners=2pt] (a11) rectangle (a21);
\draw[red, dashed, thick, fill=red, fill opacity=0.25, rounded corners=2pt] (a12) rectangle (a22);
\draw[red, dashed, thick, fill=red, fill opacity=0.25, rounded corners=2pt] (a13) rectangle (a23);
%\draw[blue, thick, fill=white] (f11) circle (0.1cm) node[black, below] {$\tiny{h_1}$};
%\draw[blue, thick, fill=white] (f21) circle (0.1cm) node[black, below] {$h_2$};
%\draw[blue, thick, fill=white] (h11) circle (0.1cm) node[black, left] {$f_1$};
%\draw[blue, thick, fill=white] (h21) circle (0.1cm) node[black, left] {$f_2$};
%\draw[blue, thick, fill=white] (f12) circle (0.1cm);
%\draw[blue, thick, fill=white] (f22) circle (0.1cm);
%\draw[blue, thick, fill=white] (h12) circle (0.1cm);
%\draw[blue, thick, fill=white] (h22) circle (0.1cm);
%\draw[blue, thick, fill=white] (f13) circle (0.1cm);
%\draw[blue, thick, fill=white] (f23) circle (0.1cm);
%\draw[blue, thick, fill=white] (h13) circle (0.1cm);
%\draw[blue, thick, fill=white] (h23) circle (0.1cm);
%\draw[blue, thick, fill=white] (f) circle (0.1cm) node[black, thick, above] {$h$};
%\draw[blue, thick, fill=white] (h) circle (0.1cm) node[black, thick, below] {$f$};
\draw[blue, thick, fill=white] (a) circle (0.1cm) node[black, thick, above] {$f$};
\draw[black, thick, rounded corners=5pt] ($(r11)+(-0.5,2)$) rectangle ($(r23)+(0.5,-0.75)$);
\draw [black, dot diameter=4pt, dot spacing=8pt, dots] ($(x2) + (3, 1.25)$) -- ($(x3) + (-.2, 1.25)$);
\node[black, below, ultra thick] at (0.625,1.5) {$A$};
\node[black, below, ultra thick] at ($(r21) + (-1.25,0)$) {$I_1$};
\node[black, below, ultra thick] at ($(r22) + (-1.25,0)$) {$I_2$};
\node[black, below, ultra thick] at ($(r23) + (-1.25,0)$) {$I_n$};

\end{tikzpicture}
\caption{Illustration of a vertex block $H_i$ for some $i \in [k]$. 
%The blue star denotes the induced graph constructed by $C(H_i)$ for the block $H_i$. 
An edge block $H_{i,j}$ for some $1 \leq i < j \leq k$ will have $|E_{i,j}|$-many internal gadgets. % and each of them are indexed by respecting edges.
}
\label{fig:block}
\end{figure}

==> connector.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.85]

\coordinate (a1) at (2,3.5);
\coordinate (a2) at (2,2.25);
\coordinate (a3) at (2,1.5);
\coordinate (b1) at (11,3.5);
\coordinate (b2) at (11,2.75);
\coordinate (b3) at (11,1.5);
\coordinate (c1) at (6.5,3.5);
\coordinate (cx) at (6.5,2.75);
\coordinate (cy) at (6.5,2.25);
\coordinate (c3) at (6.5,1.5);
\coordinate (si) at (4,4);
\coordinate (ri) at (4,1);
\coordinate (sj) at (9,4);
\coordinate (rj) at (9,1);

%Hi
\draw[thick, black, fill=white, rounded corners=5pt ] ($(a1) + (-1.5, 1.25)$) rectangle ($(a3)+(0.75,-1)$);
\draw[black, thick, fill=lightgray, fill opacity=0.3, rounded corners=10pt] ($(a1)+(-0.75,+0.75)$) rectangle ($(a3)+(0.5,-0.5)$);
\draw[red, fill=red, fill opacity=0.25, dashed, thick,rounded corners=5pt ] ($(a1)+(-0.25,+0.25)$) rectangle ($(a3)+(0.25,-0.25)$);
\filldraw[draw=gray!60, fill=gray!60] (a1) -- (si) -- (a2) -- (a1) -- cycle;
\filldraw[draw=gray!60, fill=gray!60] (a3) -- (ri) -- (a2) -- (a3) -- cycle;
\draw[black] (a1) -- (si);
\draw[black] (a2) -- (si);
\draw[black] (a2) -- (ri);
\draw[black] (a3) -- (ri);
\draw[black, thick, dotted] (a1) -- (a3);
\draw[thick, black, fill=red!25] (a1) circle (0.1cm) node[left=0.1cm] {$a_1$} node[above=0.2cm] {$A$};
\draw[thick, black, fill=red!25] (a2) circle (0.1cm) node[left=0.1cm] {$a_{x}$} node[left=0.65cm] {$I_x$} node[left=1.5cm] {$H_i$};
\draw[thick, black, fill=red!25] (a3) circle (0.1cm) node[left=0.1cm] {$a_n$};

%Hj
\draw[thick, black, fill=white, rounded corners=5pt ] ($(b1) + (-0.75, 1)$) rectangle ($(b3)+(1.5,-1.25)$);
\draw[black, thick, fill=lightgray, fill opacity=0.3, rounded corners=10pt] ($(b1)+(-0.5,+0.75)$) rectangle ($(b3)+(0.75,-0.5)$);
\draw[red, fill=red, fill opacity=0.25, dashed, thick,rounded corners=5pt ] ($(b1)+(-0.25,+0.25)$) rectangle ($(b3)+(0.25,-0.25)$);
\filldraw[draw=gray!60, fill=gray!60] (b1) -- (sj) -- (b2) -- (b1) -- cycle;
\filldraw[draw=gray!60, fill=gray!60] (b3) -- (rj) -- (b2) -- (b3) -- cycle;
\draw[black] (b1) -- (sj);
\draw[black] (b2) -- (sj);
\draw[black] (b2) -- (rj);
\draw[black] (b3) -- (rj);
\draw[black,thick, dotted] (b1) -- (b3);
\draw[thick, black, fill=red!25] (b1) circle (0.1cm) node[right=0.1cm] {$a_1$} node[above=0.2cm] {$A$};
\draw[thick, black, fill=red!25] (b2) circle (0.1cm) node[right=0.1cm] {$a_{y}$} node[right=0.65cm] {$I_y$} node[right=1.5cm] {$H_{j}$};
\draw[thick, black, fill=red!25] (b3) circle (0.1cm) node[right=0.1cm] {$a_n$};

%Hij
\draw[thick, black, fill=white, rounded corners=5pt ] ($(c1) + (-0.75, 1.25)$) rectangle ($(c3)+(0.75,-1)$);
\draw[black, thick, fill=lightgray, fill opacity=0.3, rounded corners=10pt] ($(c1)+(-0.5,1)$) rectangle ($(c3)+(0.5,-0.6)$);
\draw[red, fill=red, fill opacity=0.25, dashed, thick,rounded corners=5pt ] ($(c1)+(-0.25,+0.4)$) rectangle ($(c3)+(0.25,-0.4)$);
\filldraw[draw=gray!60, fill=gray!60] (c1) -- (si) -- (cx) -- (c1) -- cycle;
\filldraw[draw=gray!60, fill=gray!60] (c1) -- (sj) -- (cy) -- (c1) -- cycle;
\filldraw[draw=gray!60, fill=gray!60] (c3) -- (ri) -- (cx) -- (c3) -- cycle;
\filldraw[draw=gray!60, fill=gray!60] (c3) -- (rj) -- (cy) -- (c3) -- cycle;
\draw[black] (c1) -- (si);
\draw[black] (c1) -- (sj);
\draw[black] (cx) -- (ri);
\draw[black] (cx) -- (si);
\draw[black] (cy) -- (rj);
\draw[black] (cy) -- (sj);
\draw[black] (c3) -- (ri);
\draw[black] (c3) -- (rj);
\draw[thick, black, dotted] (c1) -- (c3);
\draw[thick, black, fill=red!25] (c1) circle (0.1cm) node[above] {$a_n$} node[above=0.4cm] {$A$};
\draw[thick, black, fill=red!25] (cx) circle (0.1cm) node[right] {$a_{x}$} node[below=1.75cm] {$I_e$} node[below=2.25cm] {$H_{i,j}$};
\draw[thick, black, fill=red!25] (cy) circle (0.1cm) node[left] {$a_{y}$};% node[right=0.65cm] {$I_y$} node[below=1.5cm] {$H_{j}$};
\draw[thick, black, fill=red!25] (c3) circle (0.1cm) node[below] {$a_1$};

\draw[thick, black, fill=white] (si) circle (0.1cm) node[above=0.1cm] {$s^i_{i,j}$};
\draw[thick, black, fill=white] (ri) circle (0.1cm) node[above=0.1cm] {$r^i_{i,j}$};
\draw[thick, black, fill=white] (sj) circle (0.1cm) node[above=0.1cm] {$s^j_{i,j}$};
\draw[thick, black, fill=white] (rj) circle (0.1cm) node[above=0.1cm] {$r^j_{i,j}$};
\end{tikzpicture}
\caption{
An illustration of the connector vertices $s_{i,j}^i$, $r_{i,j}^i$, $s_{i,j}^j$ and $r_{i,j}^j$ connect the blocks $H_i$ and $H_{i,j}$, and, $H_{j}$ and $H_{i,j}$ for some $1 \leq i < j \leq k$. The edge $e$ represented in the gadget $I_e$ is $u_{i,x}u_{j,y} \in E_{i,j}$. }
\label{fig:connector}
\end{figure}

==> gadget.tex <==
\begin{figure}[h]
\center
\begin{tikzpicture}[scale=0.85]
\coordinate (a1) at (1,4.5);
\coordinate (a2) at (2,4);
\coordinate (a3) at (3,3.5);
\coordinate (a4) at (4,3);

\coordinate (b1) at (1,-0.5);
\coordinate (b2) at (2,0);
\coordinate (b3) at (3,0.5);
\coordinate (b4) at (4,1);

\coordinate (d1) at (6,3);
\coordinate (d2) at (7,3.5);
\coordinate (d3) at (8,4);
\coordinate (d4) at (9,4.5);

\coordinate (c1) at (6,1);
\coordinate (c2) at (7,0.5);
\coordinate (c3) at (8,0);
\coordinate (c4) at (9,-0.5);

\coordinate (e) at (-1,2);
\coordinate (e1) at (-1,0);
\coordinate (f1) at (3.5,-2);
\coordinate (f2) at (6.5,-2);
\coordinate (g) at (11,2);
\coordinate (g1) at (11,0);
\coordinate (h1) at (3.5,6);
\coordinate (h2) at (6.5,6);

%node[ultrathick, black, left=2.05cm, midway] {$A$}
\draw[red, fill=red, fill opacity=0.25, dashed, thick,rounded corners=10pt, rotate around={153:(2.5,3.75))}] (0.5, 4.25) rectangle (4.5,3.25);
%\draw[red, fill=red, fill opacity=0.25, dashed, thick,rounded corners=15pt, rotate around={153:(7.5,0.25))}] (5.5, 0.75) rectangle (9.5,-0.25);
\draw[red, fill=red, fill opacity=0.25, dashed, thick,rounded corners=10pt, rotate around={27:(7.5,3.75))}] (5.5, 4.25) rectangle (9.5,3.25);
%\draw[red, fill=red, fill opacity=0.25, dashed, thick,rounded corners=15pt, rotate around={27:(2.5,0.25))}] (0.5, 0.75) rectangle (4.5,-0.25);


%%%\draw[black, thick] (e) -- (a1);
%%%\draw[black, thick] (e) -- (a2);
%%%\draw[black, thick] (e) -- (a3);
%%%\draw[black, thick] (e) -- (a4);
%%%\draw[black, thick] (e) -- (b1);
%%%\draw[black, thick] (e) -- (b2);
%%%\draw[black, thick] (e) -- (b3);
%%%\draw[black, thick] (e) -- (b4);
%%%
%%%\draw[black, thick] (f1) -- (c1);
%%%\draw[black, thick] (f1) -- (c2);
%%%\draw[black, thick] (f1) -- (c3);
%%%\draw[black, thick] (f1) -- (c4);
%%%\draw[black, thick, decorate, decoration=\zigzag] (f1) -- (b1);
%%%\draw[black, thick, decorate, decoration=\zigzag] (f1) -- (b2);
%%%\draw[black, thick, decorate, decoration=\zigzag] (f1) -- (b3);
%%%\draw[black, thick, decorate, decoration=\zigzag] (f1) -- (b4);
%%%\draw[black, thick, decorate, decoration=\zigzag] (f2) -- (c1);
%%%\draw[black, thick, decorate, decoration=\zigzag] (f2) -- (c2);
%%%\draw[black, thick, decorate, decoration=\zigzag] (f2) -- (c3);
%%%\draw[black, thick, decorate, decoration=\zigzag] (f2) -- (c4);
%%%\draw[black, thick] (f2) -- (b1);
%%%\draw[black, thick] (f2) -- (b2);
%%%\draw[black, thick] (f2) -- (b3);
%%%\draw[black, thick] (f2) -- (b4);
%%%\draw[black, thick] (f2) -- (f1);

\draw[black, thick] (h1) -- (d1);
\draw[black, thick] (h1) -- (d2);
\draw[black, thick] (h1) -- (d3);
\draw[black, thick] (h1) -- (d4);
\draw[black, thick, decorate, decoration=\zigzag] (h1) -- (a1);
\draw[black, thick, decorate, decoration=\zigzag] (h1) -- (a2);
\draw[black, thick, decorate, decoration=\zigzag] (h1) -- (a3);
\draw[black, thick, decorate, decoration=\zigzag] (h1) -- (a4);
\draw[black, thick, decorate, decoration=\zigzag] (h2) -- (d1);
\draw[black, thick, decorate, decoration=\zigzag] (h2) -- (d2);
\draw[black, thick, decorate, decoration=\zigzag] (h2) -- (d3);
\draw[black, thick, decorate, decoration=\zigzag] (h2) -- (d4);
\draw[black, thick] (h2) -- (a1);
\draw[black, thick] (h2) -- (a2);
\draw[black, thick] (h2) -- (a3);
\draw[black, thick] (h2) -- (a4);
\draw[black, thick] (h2) -- (h1);

%%%\draw[black, thick] (g) -- (c1);
%%%\draw[black, thick] (g) -- (c2);
%%%\draw[black, thick] (g) -- (c3);
%%%\draw[black, thick] (g) -- (c4);
%%%\draw[black, thick] (g) -- (d1);
%%%\draw[black, thick] (g) -- (d2);
%%%\draw[black, thick] (g) -- (d3);
%%%\draw[black, thick] (g) -- (d4);

\draw[black, thick, decorate, decoration=\zigzag] (d4) -- (a1);
\draw[black, thick, decorate, decoration=\zigzag] (d3) -- (a2);
\draw[black, thick, decorate, decoration=\zigzag] (d2) -- (a3);
\draw[black, thick, decorate, decoration=\zigzag] (d1) -- (a4);
%%%\draw[black, thick, decorate, decoration=\zigzag] (c1) -- (b4);
%%%\draw[black, thick, decorate, decoration=\zigzag] (c2) -- (b3);
%%%\draw[black, thick, decorate, decoration=\zigzag] (c3) -- (b2);
%%%\draw[black, thick, decorate, decoration=\zigzag] (c4) -- (b1);
%%%
%%%\draw[black, thick, decorate, decoration=\zigzag] (b1) -- (a1);
%%%\draw[black, thick, decorate, decoration=\zigzag] (b2) -- (a2);
%%%\draw[black, thick, decorate, decoration=\zigzag] (b3) -- (a3);
%%%\draw[black, thick, decorate, decoration=\zigzag] (b4) -- (a4);
%%%\draw[black, thick, decorate, decoration=\zigzag] (c1) -- (d1);
%%%\draw[black, thick, decorate, decoration=\zigzag] (c2) -- (d2);
%%%\draw[black, thick, decorate, decoration=\zigzag] (c3) -- (d3);
%%%\draw[black, thick, decorate, decoration=\zigzag] (c4) -- (d4);

%\draw[black, thick] (e) -- (e1);
%\draw[black, thick] (g) -- (g1);
%
%\node[fill, star,star points=5,star point ratio=0.45, blue, thick] at (e1) {.};
%\node[fill, star,star points=5,star point ratio=0.45, blue, thick] at (g1) {.};
%

\draw[red, fill=white, ultra thick] (a1) circle (0.1cm) node[left=0.3cm, black, thick] {$A$};
\draw[red, fill=white, ultra thick] (a2) circle (0.1cm);
\draw[red, fill=white, ultra thick] (a3) circle (0.1cm);
\draw[red, fill=white, ultra thick] (a4) circle (0.1cm);
%%%\draw[red, fill=white, ultra thick] (b1) circle (0.1cm) node[left=0.25cm, black, thick] {$B$};
%%%\draw[red, fill=white, ultra thick] (b2) circle (0.1cm);
%%%\draw[red, fill=white, ultra thick] (b3) circle (0.1cm);
%%%\draw[red, fill=white, ultra thick] (b4) circle (0.1cm);
%%%\draw[red, fill=white, ultra thick] (c1) circle (0.1cm);
%%%\draw[red, fill=white, ultra thick] (c2) circle (0.1cm);
%%%\draw[red, fill=white, ultra thick] (c3) circle (0.1cm);
%%%\draw[red, fill=white, ultra thick] (c4) circle (0.1cm) node[right=0.25cm, black, thick] {$C$};
\draw[red, fill=white, ultra thick] (d1) circle (0.1cm);
\draw[red, fill=white, ultra thick] (d2) circle (0.1cm);
\draw[red, fill=white, ultra thick] (d3) circle (0.1cm);
\draw[red, fill=white, ultra thick] (d4) circle (0.1cm) node[right=0.25cm, black, thick] {$D$};

%%%\draw[blue, fill=white, ultra thick] (e) circle (0.1cm) node[left, black, ultra thick] {$p$};
%%%\draw[blue, fill=white, ultra thick] (f1) circle (0.1cm) node[below, black, thick] {$f_1$};
%%%\draw[blue, fill=white, ultra thick] (f2) circle (0.1cm) node[below, black, thick] {$f_2$};
%%%\draw[blue, fill=white, ultra thick] (g) circle (0.1cm) node[right, black, thick] {$q$};
\draw[blue, fill=white, ultra thick] (h1) circle (0.1cm) node[above, black, thick] {$h_1$};
\draw[blue, fill=white, ultra thick] (h2) circle (0.1cm) node[above, black, thick] {$h_2$};

\makeatletter
\tikzset{
    dot diameter/.store in=\dot@diameter,
    dot diameter=3pt,
    dot spacing/.store in=\dot@spacing,
    dot spacing=10pt,
    dots/.style={
        line width=\dot@diameter,
        line cap=round,
        dash pattern=on 0pt off \dot@spacing
    }
}
\makeatother

\coordinate (a1) at (12,3.5);
\coordinate (a2) at (13.5,4.5);
\coordinate (a3) at (12,5.5);
\coordinate (a4) at (10.5,4.5);

\draw[black] (a1) -- (a2);
\draw[black] (a1) -- (a4);
\draw[black] (a3) -- (a2);
\draw[black] (a3) -- (a4);
\draw[black] (a1) -- ($(a2) + (-0.6,0)$);
\draw[black] (a1) -- ($(a4) + (0.6,0)$);
\draw[black] (a3) -- ($(a2) + (-0.6,0)$);
\draw[black] (a3) -- ($(a4) + (0.6,0)$);
\draw[black] (a1) -- (a3);

\draw[black, fill=white, ultra thick] (a1) circle (0.1cm) node[left=0.15cm] {$u$};
\draw[black, fill=white, thick] (a2) circle (0.1cm);
\draw[black, fill=white, ultra thick] (a3) circle (0.1cm) node[left=0.15cm] {$v$};
\draw[black, fill=white, thick] (a4) circle (0.1cm);
\draw[black, fill=white, thick] ($(a2) + (-0.6,0)$) circle (0.1cm);
\draw[black, fill=white, thick] ($(a4) + (0.6,0)$) circle (0.1cm);

\draw [black, dot diameter=3pt, dot spacing=6pt, dots] ($(a4) + (0.95, 0)$) -- ($(a2) + (-0.9, 0)$);
\end{tikzpicture}
\caption{To the left is the type-$I$  gadget for $n=4$ and to the right is the type-$D$ gadget. The zigzag edges between vertices $u$ and $v$ represent the gadget $\D_{u,v}$. }
\label{fig:structures}
\end{figure}


==> splitreduction.tex <==

\begin{figure}
\centering
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
%\draw(3,2)--(8,2);
%\draw(8,0.5)--(12,0.5);
%\draw (8.7,1.5)--(9.7,1.5);
%\draw(10.2,1.5)--(11.2,1.5);
%\draw (12,1.7)--(14,1.7);
%\fill[orange] (10.3,3.2) -- (3,6.7)--(3,5)--(10.3,3.2);
\filldraw[color=red!60, fill=orange!25,  thick](10.3,3.2) -- (3,6.7)[dotted]--(3,5)--(10.3,3.2);
%\fill[cyan] (10.3,3.2) -- (5,6.7)--(5,5)--(10.3,3.2);
\filldraw[color=blue!60, fill=cyan!25,  thick](10.3,3.2) -- (5,6.7)--(5,5)--(10.3,3.2);

\draw (3,6) ellipse (0.5cm and 1.75cm);  %V_i's
\draw (5,6) ellipse (0.5cm and 1.75cm);
\draw[very thick,dotted] (6,6)--(7,6);
\draw (8,6) ellipse (0.5cm and 1.75cm);
%\draw[dotted] (9,1)--(11,1);
\draw (3.5,0.5) rectangle (2.5,3.5);	 %U_i's	
\draw (5.5,0.5) rectangle (4.5,3.5);
\draw[very thick,dotted] (6,2)--(7,2);
\draw (8.5,0.5) rectangle (7.5,3.5);
\fill[black](3,7) circle (0.1);         % u
\draw(3,7.3) node{$u$};
\fill[black](3,5) circle (0.1);         
 \fill[black](3,6.7) circle (0.1);    %node below u
\fill[black](5,7) circle (0.1);       % v 
\draw(5,7.3) node{$v$};
 \fill[black](5,6.7) circle (0.1);	  %node below v
\draw (3,7)--(5,7);
 \fill[black](5,5) circle (0.1);

%\fill[black](5,5) circle (0.1);
%\fill[black](8,7) circle (0.1);
%\fill[black](8,5) circle (0.1);
\fill[black](3,3) circle (0.1);
\draw[very thick,dotted] (3, 2.5)--(3,1.5);
\fill[black](3,1) circle (0.1);
\draw (3,7) .. controls (1.5,5) .. (3,3);
\draw (3,7) .. controls (0.5,4) .. (3,1);
\draw (3,5) .. controls (2.7,4) .. (3,3);
\draw (3,5) .. controls (1.5,3) .. (3,1);

%\draw (10,6.5) rectangle (13,5.5);     %W_pq
%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=-4ex}]
%  (10,6.9) -- (13,6.9) node[midway,xshift=-3em]{$k\choose 2$};
\fill[black](11.3,6) circle (0.1);
\draw(11.3,6.3) node{$w$ };

%\fill[black](12.7,6) circle (0.1);
\draw (11.3,6) -- (10.3, 3.2);
\draw (11.3,6) -- (12.3, 3.2);
%\draw(11,7) node{$k \choose 2$ };
\draw (11.3,6) -- (10.3, 0.8);
\draw (11.3,6) -- (12.3, 0.8);
\fill[black](10.3,0.8) circle (0.1);
\fill[black](12.3,0.8) circle (0.1);
\draw [dotted](10.4,0.8) -- (12.2, 0.8);
\draw[very thick,dotted](2,4) rectangle (14,9);
\draw(3,8) node{$V_1$};
\draw(5,8) node{$V_2$};
\draw(8,8) node{$V_k$};

\draw(3,0) node{$U_1$};
\draw(5,0) node{$U_2$};
\draw(8,0) node{$U_k$};
\draw [decorate,decoration={brace,amplitude=8pt},xshift=-4pt,yshift=0pt]
(1,0.5) -- (1,3.5) node [black,midway,xshift=-0.8cm] 
{ $k+1$};

\draw (11.3,3.2) ellipse (1.35cm and 0.4cm);         %D_pq
\draw(10.6,3) node{$x_{uv}$};
\fill[black](10.3,3.2) circle (0.1);
\fill[black](12.3,3.2) circle (0.1);
\draw [dotted] (10.5,3.2) -- (12,3.2);
\draw[very thick,dotted] (11.3, 1.5)--(11.3, 2.5);
\draw (11.3,0.8) ellipse (1.30cm and 0.4cm);
%\draw (10,0.5) rectangle (13,1.5);
\draw(13.2,3) node{$D_{12}$};
\draw(13.2,1) node{$D_{pq}$};
 
\draw [decorate,decoration={brace,amplitude=8pt,mirror,raise=4pt},yshift=0pt]
(14,0.5) -- (14,3.5) node [black,midway,xshift=0.8cm]
{ ${k \choose 2}$};
%\draw(10,0.3) node{$u'$};
%\draw(9.2,1.7) node{$v_1$};
%\draw(10.7,1.7) node{$v_2$};

%\draw(5,-1) node{$z_m$};
%\draw(7,-1) node{$z_t$};
%\draw(8,-0.75) node{$r'$};
%\draw(9,-0.75) node{$r'+1$};
\end{tikzpicture}
\caption{Construction of graph $H$}
\label{fig:splithardness}
\end{figure}


==> structures.tex <==
\begin{figure}[h]
\center
\begin{tikzpicture}
\makeatletter
\tikzset{
    dot diameter/.store in=\dot@diameter,
    dot diameter=3pt,
    dot spacing/.store in=\dot@spacing,
    dot spacing=10pt,
    dots/.style={
        line width=\dot@diameter,
        line cap=round,
        dash pattern=on 0pt off \dot@spacing
    }
}
\makeatother

\coordinate (a1) at (12,0);
\coordinate (a2) at (14,1);
\coordinate (a3) at (12,2);
\coordinate (a4) at (10,1);

\draw[black] (a1) -- (a2);
\draw[black] (a1) -- (a4);
\draw[black] (a3) -- (a2);
\draw[black] (a3) -- (a4);
\draw[black] (a1) -- ($(a2) + (-0.8,0)$);
\draw[black] (a1) -- ($(a4) + (0.8,0)$);
\draw[black] (a3) -- ($(a2) + (-0.8,0)$);
\draw[black] (a3) -- ($(a4) + (0.8,0)$);
\draw[black] (a1) -- (a3);

\draw[black, fill=white, ultra thick] (a1) circle (0.1cm) node[left=0.15cm] {$u$};
\draw[black, fill=white, thick] (a2) circle (0.1cm);
\draw[black, fill=white, ultra thick] (a3) circle (0.1cm) node[left=0.15cm] {$v$};
\draw[black, fill=white, thick] (a4) circle (0.1cm);
\draw[black, fill=white, thick] ($(a2) + (-0.8,0)$) circle (0.1cm);
\draw[black, fill=white, thick] ($(a4) + (0.8,0)$) circle (0.1cm);

\draw [black, dot diameter=3pt, dot spacing=8pt, dots] ($(a4) + (1.28, 0)$) -- ($(a2) + (-1.2, 0)$);
%%%
%%%\coordinate (a1) at (6,2);
%%%\coordinate (a2) at (4,1);
%%%\coordinate (a3) at (8,1);
%%%
%%%\draw[black] (a1) -- (a2);
%%%\draw[black] (a1) -- (a3);
%%%\draw[black] (a1) -- ($(a2)+(0.7,0)$);
%%%\draw[black] (a1) -- ($(a3)+(-0.7,0)$);
%%%\draw[black] (a1) -- ($(a1)+(0,0.5)$);
%%%
%%%\draw[black, fill=white, ultra thick] (a1) circle (0.1cm) node[left=0.1cm, black, thick] {$s$};
%%%\draw[black, fill=white, thick] (a2) circle (0.1cm);
%%%\draw[black, fill=white, thick] (a3) circle (0.1cm);
%%%\draw[black, fill=white, thick] ($(a2)+(0.7,0)$) circle (0.1cm);
%%%\draw[black, fill=white, thick] ($(a3)+(-0.7,0)$) circle (0.1cm);
%%%
%%%\draw [black, dot diameter=3pt, dot spacing=8pt, dots] ($(a2) + (1.28, 0)$) -- ($(a3) + (-1.2, 0)$);
%%%\node[black, thick] at (6,-1) {$(a)$};
%%%\node[black, thick] at (12,-1) {$(b)$};
\end{tikzpicture}
\caption{Illustration of a structure $\D$ with apices $u$ and $v$, and $n+2$ independent vertices connected to apices.}
\label{fig:structures}
\end{figure}


==> vc2.tex <==

\begin{figure}
\centering
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]

%~~~~~~~~~~~~~~~~~~~~~~~~~
\begin{scope}%Filling C_1
\clip(0,0)rectangle(5,5.5);
\draw[gray!60,fill=gray!60]  (3,6) ellipse (0.75cm and 2cm);  %Vertex Cover
\end{scope}

\begin{scope}%Filling I_2
\clip(0,6)rectangle(15,15.5);
\draw[gray!60,fill=gray!60]  (8,6) ellipse (0.75cm and 3cm);	 %Independent Set
\end{scope}
%~~~~~~~~~~~~~~~~~~~~~~~~~

\draw (3,6) ellipse (0.75cm and 2cm);  %Vertex Cover
\draw (8,6) ellipse (0.75cm and 3cm);	 %Independent Set
\draw(3,8.5) node{$C$};
\draw(8,9.5) node{$I$};
\draw(2.26,5.5)--(3.74,5.5);
\draw(7.25,6)--(8.75,6);
%\coordinate (h2) at (6.5,6);
\draw[black, thick, decorate, decoration=\zigzag] (3.74,5.5) -- (7.25,6);
\draw[black, thick, decorate, decoration=\zigzag] (3,4) -- (8,3);
\draw(2.26,6.5)--(3.74,6.5);
%\draw[black, fill=white, ultra thick] (a1) circle (0.1cm) node[left=0.15cm] {$u$};
\draw[black, fill=white, thick] (2.7,5) circle (0.1cm);
%\draw[black, fill=white, ultra thick] (a3) circle (0.1cm) node[left=0.15cm] {$v$};
\draw[black, fill=white, thick] (3,6) circle (0.1cm);
\draw[black, fill=white, thick] (3.5,6.2) circle (0.1cm);
\draw[black, fill=white, thick] (8,8) circle (0.1cm);
\draw(2.7,5.1)--(3,5.9);
\draw(3.5,6.3)--(8,7.9);
\draw(2,5) node{$C_1$};
\draw(2,7) node{$C_2$};
\draw(9,5) node{$I_1$};
\draw(9,7) node{$I_2$};
\end{tikzpicture}
%\caption{}
%\label{}
\end{figure}


==> vertexcoverlp.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]

\draw (3,6) ellipse (0.75cm and 2cm);  %Vertex Cover
\draw (8,6) ellipse (0.75cm and 3cm);	 %Independent Set
\draw(3,8.5) node{$C$};
\draw(8,9.5) node{$I$};
\draw(2.26,5.5)--(3.74,5.5);
\draw(7.25,6)--(8.75,6);
%\coordinate (h2) at (6.5,6);
\draw[black, thick, decorate, decoration=\zigzag] (3.74,5.5) -- (7.25,6);
\draw[black, thick, decorate, decoration=\zigzag] (3,4) -- (8,3);
\draw(2.26,6.5)--(3.74,6.5);
%\draw[black, fill=white, ultra thick] (a1) circle (0.1cm) node[left=0.15cm] {$u$};
\draw[black, fill=white, thick] (2.7,5) circle (0.1cm);
%\draw[black, fill=white, ultra thick] (a3) circle (0.1cm) node[left=0.15cm] {$v$};
\draw[black, fill=white, thick] (3,6) circle (0.1cm);
\draw[black, fill=white, thick] (3.5,6.2) circle (0.1cm);
\draw[black, fill=white, thick] (8,8) circle (0.1cm);
\draw(2.7,5.1)--(3,5.9);
\draw(3.5,6.3)--(8,7.9);
\draw(2,5) node{$C_1$};
\draw(2,7) node{$C_2$};
\draw(9,5) node{$I_1$};
\draw(9,7) node{$I_2$};
\end{tikzpicture}
%\caption{}
%\label{}
\end{figure}
